Structural generalization in COGS: Supertagging is (almost) all you need

In many Natural Language Processing applications, neural networks have been found to fail to generalize on out-of-distribution examples. In particular, several recent semantic parsing datasets have put forward important limitations of neural networks in cases where compositional generalization is required. In this work, we extend a neural graph-based semantic parsing framework in several ways to alleviate this issue. Notably, we propose: (1) the introduction of a supertagging step with valency constraints, expressed as an integer linear program; (2) a reduction of the graph prediction problem to the maximum matching problem; (3) the design of an incremental early-stopping training strategy to prevent overfitting. Experimentally, our approach significantly improves results on examples that require structural generalization in the COGS dataset, a known challenging benchmark for compositional generalization. Overall, our results confirm that structural constraints are important for generalization in semantic parsing.

==> figures/cfq-tikz.tex <==
%?x0 spouse ?x1
%?x1 editor M0
%FILTER ( ?x0 != ?x1 )
%M1 starring ?x0


\tikzstyle{word} = [rectangle, rounded corners, text width=5em, text centered, minimum height=2em, anchor=mid]
\tikzstyle{label} = [rectangle, rounded corners, text=red, text width=5em, text centered, minimum height=2em, anchor=mid]
\tikzstyle{word2} = [rectangle, rounded corners, text width=15em, minimum height=2em, anchor=mid]
\tikzstyle{dot} = [circle,fill=black,inner sep=2.5pt]

\begin{tikzpicture}[scale=0.85, every node/.style={
        scale=0.85
    },]
    \node[word2] at (0.75, 0) {\texttt{SELECT COUNT(*) WHERE \{} \\
    \quad \texttt{?x0 spouse ?x1.} \\
    \quad \texttt{?x1 editor M0.} \\ 
    \quad \texttt{FILTER (?x0 != ? x1).} \\
    \quad \texttt{M1 starring ?x0. \}}};

    \node[dot] (m0) at (-3,-5){};
    \node[word] at (-3,-5.35) {\texttt{M0}};
    \node[dot] (x1) at (-1,-5){};
    \node[word] at (-1,-5.35) {\texttt{var}};
    \node[dot] (x0) at (1,-5){};
    \node[word] at (1,-5.35) {\texttt{var}};
    \node[dot] (m1) at (3,-5){};
    \node[word] at (3,-5.35) {\texttt{M1}};
    \node[dot] (editor) at (-2,-3.5){};
    \node[word] at (-2,-3.15) {\texttt{editor}};
    \node[dot] (spouse) at (0,-3.5){};
    \node[word] at (0,-3.15) {\texttt{spouse}};
    \node[dot] (star) at (2,-3.5){};
    \node[word] at (2,-3.15) {\texttt{starring}};
    
    \node[label, rotate=55] at (-2.6,-4.1) {\texttt{theme}};
    \node[label, rotate=55] at (-0.6,-4.1) {\texttt{theme}};
    \node[label, rotate=55] at (1.4,-4.1) {\texttt{theme}};
    \node[label, rotate=-55] at (-1.4,-4.1) {\texttt{agent}};
    \node[label, rotate=-55] at (0.6,-4.1) {\texttt{agent}};
    \node[label, rotate=-55] at (2.6,-4.1) {\texttt{agent}};
    \node[label] at (0,-5.25) {\texttt{filter}};
    
    \draw[->,thick] (editor) to (m0);
    \draw[->,thick] (editor) to (x1);
    \draw[->,thick] (spouse) to (x1);
    \draw[->,thick] (spouse) to (x0);
    \draw[->,thick] (star) to (x0);
    \draw[->,thick] (star) to (m1);
    \draw[<->,thick] (x0) to (x1);
    
\end{tikzpicture}

==> figures/cogs-tikz.tex <==

\tikzstyle{word} = [rectangle, rounded corners, text width=3em, text centered, minimum height=2em, anchor=mid]
\tikzstyle{label} = [rectangle, rounded corners, text=red, text width=5em, text centered, minimum height=2em, anchor=mid]
\tikzstyle{word2} = [rectangle, rounded corners, text width=14em, minimum height=2em, anchor=mid]
\tikzstyle{dot} = [circle,fill=black,inner sep=2.5pt]

\begin{tikzpicture}[scale=0.85, every node/.style={
        scale=0.85
    },]
    \node[word2] at (0.75, 0) {\texttt{*cat}($x_1$); \texttt{like.agent}($x_2$,$x_1$) \\
    \texttt{AND} \texttt{like.ccomp}($x_2$,$x_5$) \\ 
    \texttt{AND} \texttt{prefer.agent}($x_5$,\texttt{Emma}) \\
    \texttt{AND} \texttt{prefer.xcomp}($x_5$,$x_7$) \\
    \texttt{AND} \texttt{walk.agent}($x_7$,\texttt{Emma})};
    
    \node[dot] (*) at (-3,-3.5){};
    \node[word] at (-3,-3.15) {\texttt{*}};
    \node[dot] (cat) at (-1.5,-5){};
    \node[word] at (-1.5,-5.35) {\texttt{cat}};
    \node[dot] (like) at (0,-3.5){};
    \node[word] at (0,-3.15) {\texttt{like}};
    \node[dot] (emma) at (1.5,-5){};
    \node[word] at (1.5,-5.35) {\texttt{Emma}};
    \node[dot] (prefer) at (3,-3.5){};
    \node[word] at (3,-3.15) {\texttt{prefer}};
    \node[dot] (walk) at (4.5,-5){};
    \node[word] at (4.5,-5.35) {\texttt{walk}};
    
    \node[label] at (1.4,-3.3) {\texttt{ccomp}};
    \node[label, rotate=45] at (-2.25,-4.05) {\texttt{*}};
    \node[label, rotate=45] at (-0.8,-4.05) {\texttt{agent}};
    \node[label, rotate=45] at (2.1,-4.15) {\texttt{agent}};
    \node[label, rotate=-45] at (3.9,-4.15) {\texttt{xcomp}};
    \node[label] at (3,-5.2) {\texttt{agent}};
    
    \draw[->,thick] (*) to (cat);
    \draw[->,thick] (like) to (cat);
    \draw[->,thick] (like) to (prefer);
    \draw[->,thick] (prefer) to (walk);
    \draw[->,thick] (prefer) to (emma);
    \draw[->,thick] (walk) to (emma);
    
\end{tikzpicture}

==> figures/cogs.tex <==
\begin{figure*}[t!]
\null\hfill\begin{minipage}{0.3\textwidth}
    \small
    \texttt{*cat($x_1$)\newline
        AND like.agent($x_2$, $x_1$)\newline
        AND like.ccomp($x_2$, $x_5$)\newline
        AND prefer.agent($x_5$, Emma)\newline
        AND prefer.xcomp($x_5$, $x_7$)\newline
        AND walk.agent($x_7$, Emma)
    }
\end{minipage}%
\hfill\begin{minipage}{0.62\textwidth}
    \begin{tikzpicture}
        \node (the) {\small\texttt{The}\strut};
        \node[right=of the] (cat) {\small\texttt{cat}\strut};
        \node[right=of cat] (liked) {\small\texttt{liked}\strut};
        \node[right=of liked] (that) {\small\texttt{that}\strut};
        \node[right=of that] (emma) {\small\texttt{Emma}\strut};
        \node[right=of emma] (preferred) {\small\texttt{preferred}\strut};
        \node[right=of preferred] (to) {\small\texttt{to}\strut};
        \node[right=of to] (walk) {\small\texttt{walk}\strut};
    
        \node[predicate_node,above=of the,yshift=0.5cm,label={below:\small definite}] (s_the) {};
        \node[predicate_node,above=of cat,yshift=0.5cm,label={below:\small cat}] (s_cat) {};
        \node[predicate_node,above=of liked,yshift=0.5cm,label={below:\small like}] (s_like) {};
        \node[predicate_node,above=of preferred,yshift=0.5cm,label={below:\small prefer}] (s_prefer) {};
        \node[predicate_node,above=of emma,yshift=0.5cm,label={below:\small Emma}] (s_emma) {};
        \node[predicate_node,above=of walk,yshift=0.5cm,label={below:\small walk}] (s_walk) {};
    
        \draw[->, thick] (s_the) to node[midway,above] {\small det} (s_cat);
        \draw[->, thick] (s_like) to node[midway,above] {\small agent} (s_cat);
        \draw[->, thick] (s_like) to[bend left=50] node[midway,above] {\small ccomp} (s_prefer);
        \draw[->, thick] (s_prefer) to node[midway,above] {\small xcomp} (s_walk);
        \draw[->, thick] (s_prefer) to node[midway,above] {\small agent} (s_emma);
        \draw[->, thick] (s_walk) to[bend right=50] node[midway,above] {\small agent} (s_emma);
    \end{tikzpicture}
\end{minipage}\hfill\null

    \caption{
        \label{fig:cogs-transform}
        \textbf{(left)} Semantic analysis of the sentence ``\texttt{The cat liked that Emma preferred to walk}'' in the COGS formalism.
        A \texttt{*} denotes definiteness of the following predicate.
        \textbf{(right)} Graph-based representation of the semantic structure.
        Note that we mark definiteness using an extra vertex anchored on the determiner.
        % (indefiniteness would be marked by the absence of such a vertex).- this is in the text
    }
\end{figure*}

==> figures/factor-tikz.tex <==
\begin{figure*}[t!]
\begin{minipage}{0.4\linewidth}
\centering
\begin{tikzpicture}[
    every node/.style={
         font=\scriptsize,
         node distance=30pt,
         anchor=center
    },
    factoru/.append style={
        regular polygon,
        regular polygon sides=4,
        fill=black,
        text=white,
        inner sep=0pt,
        node distance=5pt
    },
    factorb/.append style={
        regular polygon,
        regular polygon sides=4,
        fill=black,
        text=white,
        inner sep=-1pt
    },
    factorg/.append style={
        regular polygon,
        regular polygon sides=4,
        fill=black,
        text=white,
        inner sep=4pt
    },
    var/.append style={
        draw,
        circle,
        black,
        inner sep=2pt
    }
]
    \node[var] (cat){$A_1$};
    \node[var, right=of cat] (eat) {$A_2$};
    \node[var, right=of eat] (the) {$A_3$};
    \node[var, right=of the] (cake) {$A_4$};

    \node[factoru, left=of cat, label={above:\textsc{Cat}}] (fcat) {$u_1$};
    \draw[-] (cat) to (fcat);
    
    \node[factoru, left=of eat, label={above:\textsc{Eat}}] (feat) {$u_2$};
    \draw[-] (eat) to (feat);
    
    \node[factoru, left=of the, label={above:\textsc{The}}] (fthe) {$u_3$};
    \draw[-] (the) to (fthe);
    
    \node[factoru, left=of cake, label={above:\textsc{Cake}}] (fcake) {$u_4$};
    \draw[-] (cake) to (fcake);

    \node[factorb, above=of eat, yshift=-10pt, label={above:\textsc{Agent}}] (fcateat) {$b_{12}$};
    \draw[-] (cat.north) to[bend left=30] (fcateat.west);
    \draw[-] (eat.north) to (fcateat.south);
    
    \node[factorb, above=of the, yshift=-10pt, label={above:\textsc{Theme}}] (featcake) {$b_{24}$};
    \draw[-] (eat.north) to[bend left=30] (featcake.west);
    \draw[-] (cake.north) to[bend right=30] (featcake.east);


    \node[factorb, above=of cake, yshift=-10pt, label={above:\textsc{Det}}] (fthecake) {$b_{34}$};
    \draw[-] (cake.north) to (fthecake.south);
    \draw[-] (the.north) to[bend left=30] (fthecake.west);
    
    \node[factorg, label={below:\textsc{AtMostOne}}] (fglobal) at ($(cat)!0.5!(cake)+(0,-30pt)$){}; %
    \draw[-] (cat.south) to[bend right=15] (fglobal.west){};
    \draw[-] (eat.south) to[bend right=30] (fglobal.west){};
    \draw[-] (the.south) to[bend left=30] (fglobal.east){};
    \draw[-] (cake.south) to[bend left=15] (fglobal.east){};
\end{tikzpicture}
\end{minipage}%
\hfill%
\begin{minipage}{0.11\linewidth}
{
\small
\begin{tabular}{cc}
    \toprule
     $A_i$ & $u_i$ \\
     \midrule
     $1$ & $\lambda_{1, t}$ \\
     $2$ & $\lambda_{2, t}$ \\
     $3$ & $\lambda_{3, t}$ \\
     $4$ & $\lambda_{4, t}$ \\
     $5$ & $\lambda_{5, t}$ \\
     \bottomrule
\end{tabular}
}
\end{minipage}%
\hfill%
\begin{minipage}{0.44\linewidth}
{
\small
\begin{tabular}{c|ccccc}
    \toprule
     $A_i$ \textbackslash{} $A_j$ & $1$ & $2$ & $3$ & $4$ & $5$ \\
     \midrule
     $1$ & $-\infty$ & $\mu_{1,2,l}$ & $\mu_{1,3,l}$ & $\mu_{1,4,l}$ & $\mu_{1,5,l}$ \\
     $2$ & $\mu_{2,1,l}$ & $-\infty$ & $\mu_{2,3,l}$ & $\mu_{2,4,l}$ & $\mu_{2,5,l}$ \\
     $3$ & $\mu_{3,1,l}$ & $\mu_{3,2,l}$ & $-\infty$ & $\mu_{3,4,l}$ & $\mu_{3,5,l}$ \\
     $4$ & $\mu_{4,1,l}$ & $\mu_{4,2,l}$ & $\mu_{4,3,l}$ & $-\infty$ & $\mu_{4,5,l}$ \\
     $5$ & $\mu_{5,1,l}$ & $\mu_{5,2,l}$ & $\mu_{5,3,l}$ & $\mu_{,,l}$ & $-\infty$ \\
     \bottomrule
\end{tabular}
}
\end{minipage}%

\caption{%
        \textbf{(left)}~The factor graph used to compute the best alignment of the semantic graph in E steps for the sentence `\texttt{A cat ate the cake}'.
        Each variable corresponds to a concept instance in the semantic graph and has an associated unary factor.
        For each argument of a concept instance, we add a binary factor between between the concept instance and its argument's instance.
        \textbf{(center)}~Weights of an unary factor given the value of its corresponding variable. We denote $t$ the concept corresponding to that factor (displayed above unary factors).
        \textbf{(right)}~Weights of a binary factor $b_{ij}$, where the concept instance represented by $A_j$ is an argument of the concept instance represented by $A_i$ in the semantic graph. We denote $l$ the label of the argument (displayed above binary factors).
    }
    \label{fig:factor}
\end{figure*}

==> figures/supertagging.tex <==
\begin{figure*}[t!]
\centering

\begin{tikzpicture}
% sentence 
\node[stepbox,minimum width=7cm,minimum height=1cm] at (-0.5, 0.5) (box){};
\node[steptitle] at (box.north west) {\textls[60]{0. Input sentence}};

\node (w_a) at (0, 0) {\small\texttt{A}};
\node[right=0.7cm of w_a] (w_cat) {\small\texttt{cat}};
\node[right=0.7cm of w_cat] (w_ate) {\small\texttt{ate}};
\node[right=0.7cm of w_ate] (w_the) {\small\texttt{the}};
\node[right=0.7cm of w_the] (w_cake) {\small\texttt{cake}};


% tagging
\node[stepbox,minimum width=7cm,minimum height=1cm] at (-0.5, -1) (box){};
\node[steptitle] at (box.north west) {\textls[60]{1. Part-of-speech tagging}};

\node[anchor=center] at (w_a |- 0,-1.5) (t_a) {\small\texttt{D}};
\node[anchor=center] at (w_cat |- 0,-1.5) (t_cat) {\small\texttt{N}};
\node[anchor=center] at (w_ate |- 0,-1.5) (t_ate) {\small\texttt{V}};
\node[anchor=center] at (w_the |- 0,-1.5) (t_the) {\small\texttt{D}};
\node[anchor=center] at (w_cake |- 0,-1.5) (t_cake) {\small\texttt{N}};

% supertagging
\node[stepbox,minimum width=7cm,minimum height=3cm] at (-0.5, -2.5) (box){};
\node[steptitle] at (box.north west) {\textls[60]{2. Syntactic supertagging}};

\node[anchor=center] at (w_a |- 0,-5.25) (s_a_anchor) {\small\texttt{*}};
\node[anchor=center,above=of s_a_anchor] (s_a_tag) {\small\texttt{D}};
\node[anchor=center,right=of s_a_tag,xshift=-0.3cm] (s_a_foot) {\small\texttt{N}${}^*$};
\node[anchor=center,above=of s_a_tag] (s_a_root) {\small\texttt{N}};
\draw (s_a_anchor) -- (s_a_tag) -- (s_a_root) -- (s_a_foot);

\node[anchor=center] at (w_cat |- 0,-5.25) (s_cat_anchor) {\small\texttt{*}};
\node[anchor=center,above=of s_cat_anchor] (s_cat_tag) {\small\texttt{N}};
\node[anchor=center,above=of s_cat_tag] (s_cat_root) {\small\texttt{NP}};
\draw (s_cat_anchor) -- (s_cat_tag) -- (s_cat_root);

\node[anchor=center] at (w_ate |- 0,-5.25) (s_ate_anchor) {\small\texttt{*}};
\node[anchor=center,above=of s_ate_anchor] (s_ate_tag) {\small\texttt{V}};
\node[anchor=center,above=of s_ate_tag] (s_ate_vp) {\small\texttt{VP}};
\node[anchor=center,above=of s_ate_vp] (s_ate_s) {\small\texttt{S}};
\node[anchor=center,left=of s_ate_vp,xshift=0.3cm] (s_ate_subj) {\small\texttt{NP}\footnotesize$\downarrow$};
\node[anchor=center,right=of s_ate_tag,xshift=-0.3cm] (s_ate_obj) {\small\texttt{NP}\footnotesize$\downarrow$};
\draw (s_ate_anchor) -- (s_ate_tag) -- (s_ate_vp) -- (s_ate_s) -- (s_ate_subj);
\draw (s_ate_vp) -- (s_ate_obj);

\node[anchor=center] at (w_the |- 0,-5.25) (s_the_anchor) {\small\texttt{*}};
\node[anchor=center,above=of s_the_anchor] (s_the_tag) {\small\texttt{D}};
\node[anchor=center,right=of s_the_tag,xshift=-0.3cm] (s_the_foot) {\small\texttt{N}${}^*$};
\node[anchor=center,above=of s_the_tag.north] (s_the_root) {\small\texttt{N}};
\draw (s_the_anchor) -- (s_the_tag) -- (s_the_root) -- (s_the_foot);

\node[anchor=center] at (w_cake |- 0,-5.25) (s_cake_anchor) {\small\texttt{*}};
\node[anchor=center,above=of s_cake_anchor] (s_cake_tag) {\small\texttt{N}};
\node[anchor=center,above=of s_cake_tag] (s_cake_root) {\small\texttt{NP}};
\draw (s_cake_anchor) -- (s_cake_tag) -- (s_cake_root);



% dependency structure
\node[stepbox,minimum width=7cm,minimum height=1.75cm] at (-0.5, -6) (box){};
\node[steptitle] at (box.north west) {\textls[60]{3. Derivation tree parsing}};

\node[predicate_node,anchor=center] at (w_a |- 0,-7) (n_a) {};
\node[predicate_node,anchor=center] at (w_cat |- 0,-7) (n_cat) {};
\node[predicate_node,anchor=center] at (w_ate |- 0,-7) (n_ate) {};
\node[predicate_node,anchor=center] at (w_the |- 0,-7) (n_the) {};
\node[predicate_node,anchor=center] at (w_cake |- 0,-7) (n_cake) {};

\draw[<-,thick] (n_a) to[bend left=25] node[midway,above] {\small 1.1} (n_cat);
\draw[<-,thick] (n_cat) to[bend left=25] node[midway,above] {\small 1.1} (n_ate);
\draw[<-,thick] (n_the) to[bend right=25] node[midway,below] {\small 1.1} (n_cake);
\draw[<-,thick] (n_cake) to[bend right=25] node[midway,above] {\small 1.2.2} (n_ate);

%\draw (w_a) to (n_a);
%\draw (w_the) to (n_the);


% sentence 
\node[stepbox,minimum width=7cm,minimum height=1cm] at (8, 0.5) (box){};
\node[steptitle] at (box.north west) {\textls[60]{0. Input sentence}};

\node at (8.5, 0) (w_a2) {\small\texttt{A}};
\node[right=0.7cm of w_a2] (w_cat2) {\small\texttt{cat}};
\node[right=0.7cm of w_cat2] (w_ate2) {\small\texttt{ate}};
\node[right=0.7cm of w_ate2] (w_the2) {\small\texttt{the}};
\node[right=0.7cm of w_the2] (w_cake2) {\small\texttt{cake}};


% tagging
\node[stepbox,minimum width=7cm,minimum height=1cm] at (8, -1) (box){};
\node[steptitle] at (box.north west) {\textls[60]{1. Concept tagging}};

\node[anchor=center] at (w_a2 |- 0,-1.5) (t_a2) {$\emptyset$};
\node[anchor=center] at (w_cat2 |- 0,-1.5) (t_cat2) {\small\texttt{cat}};
\node[anchor=center] at (w_ate2 |- 0,-1.5) (t_ate2) {\small\texttt{eat}};
\node[anchor=center] at (w_the2 |- 0,-1.5) (t_the2) {\small\texttt{def}};
\node[anchor=center] at (w_cake2 |- 0,-1.5) (t_cake2) {\small\texttt{cake}};

% supertagging
\node[stepbox,minimum width=7cm,minimum height=3cm] at (8, -2.5) (box){};
\node[steptitle] at (box.north west) {\textls[60]{2. Semantic supertagging}};

%\node[anchor=center] at (w_a2 |- 0,-5.25) {$\emptyset$};

\node[anchor=center] at (w_cat2 |- 0,-4) (s_cat_anchor) {\small\texttt{*}};
\node[anchor=center,draw=none] at (w_cat2 |- 0, -2.6) (s_cat_agent) {};
\draw[->, thick] (s_cat_agent) to node[midway,above,align=center,sloped] {\small agent} (s_cat_anchor);

\node[anchor=center] at (w_ate2 |- 0,-4) (s_ate_anchor) {\small\texttt{*}};
\node[anchor=center,draw=none,xshift=-0.5cm] at (w_ate2 |- 0, -5.4) (s_ate_agent) {};
\draw[->, thick] (s_ate_anchor) to node[midway,above,align=center,sloped] {\small agent} (s_ate_agent);
\node[anchor=center,draw=none,xshift=0.5cm] at (w_ate2 |- 0, -5.4) (s_ate_theme) {};
\draw[->, thick] (s_ate_anchor) to node[midway,above,align=center,sloped] {\small theme} (s_ate_theme);

\node[anchor=center] at (w_the2 |- 0,-4) (s_the_anchor) {\small\texttt{*}};
\node[anchor=center,draw=none] at (w_the2 |- 0, -5.4) (s_the_det) {};
\draw[->, thick] (s_the_anchor) to node[midway,above,align=center,sloped] {\small det} (s_the_det);

\node[anchor=center] at (w_cake2 |- 0,-4) (s_cake_anchor) {\small\texttt{*}};
\node[anchor=center,draw=none,xshift=-0.5cm] at (w_cake2 |- 0, -2.6) (s_cake_theme) {};
\draw[->, thick] (s_cake_theme) to node[midway,below,align=center,sloped] {\small theme} (s_cake_anchor);
\node[anchor=center,draw=none,xshift=0.5cm] at (w_cake2 |- 0, -2.6) (s_cake_det) {};
\draw[->, thick] (s_cake_det) to node[midway,below,align=center,sloped] {\small det} (s_cake_anchor);


% dependency structure
\node[stepbox,minimum width=7cm,minimum height=1.75cm] at (8, -6) (box){};
\node[steptitle] at (box.north west) {\textls[60]{3. Argument identification}};

%\node[anchor=center] at (w_a2 |- 0,-9) {$\emptyset$};
\node[predicate_node,anchor=center] at (w_cat2 |- 0,-7) (n_cat2) {};
\node[predicate_node,anchor=center] at (w_ate2 |- 0,-7) (n_ate2) {};
\node[predicate_node,anchor=center] at (w_the2 |- 0,-7) (n_the2) {};
\node[predicate_node,anchor=center] at (w_cake2 |- 0,-7) (n_cake2) {};

\draw[->,thick] (n_ate2) to[bend right=25] node[midway,above] {\small agent} (n_cat2);
\draw[->,thick] (n_ate2) to[bend left=25] node[midway,above] {\small theme} (n_cake2);
\draw[->,thick] (n_the2) to[bend right=25] node[midway,below] {\small det} (n_cake2);


\end{tikzpicture}

\caption{Comparaison of a LTAG parsing pipeline and the proposed semantic parsing pipeline.
\textbf{(left)} A standard LTAG parsing pipeline. We start with an input sentence, then predict one part-of-speech tag per word. This part-of-speech can be used as feature or to filter the set of possible supertags in the next step. The supertagging step chooses one supertag per word. Finally, in the last step we merge all supertags together. This operation can be synthesised as a derivation tree where arc labels indicate Gorn adresses of substitution and adjunction operations. We refer readers unfamiliar with LTAG parsing to \cite{kallmeyer2010parsing}.
\textbf{(right)} Our semantic parsing pipeline. We start with an input sentence, then predict at most one concept per word, where $\emptyset$ indicates no concept. The supertagging step assigns one supertag per concept instance (\emph{i.e.}, excluding words tagged with $\emptyset$).
Finally, the argument identification step identifies arguments of predicates using the valency constraints from the supertags.
}
\label{fig:pipeline}
\end{figure*}


==> figures/supertags_ltag.tex <==
\begin{figure}
\centering


\begin{tikzpicture}
\node[anchor=center] (s_ate_anchor) {\small\texttt{*}};
\node[anchor=center,above=of s_ate_anchor] (s_ate_tag) {\small\texttt{V}};
\node[anchor=center,above=of s_ate_tag] (s_ate_vp) {\small\texttt{VP}};
\node[anchor=center,above=of s_ate_vp] (s_ate_s) {\small\texttt{S}};
\node[anchor=center,left=of s_ate_vp,xshift=0.3cm] (s_ate_subj) {\small\texttt{NP}\footnotesize$\downarrow$};
\draw (s_ate_anchor) -- (s_ate_tag) -- (s_ate_vp) -- (s_ate_s) -- (s_ate_subj);

\node[anchor=center,left=of s_ate_anchor,xshift=4cm] (s_ate_anchor) {\small\texttt{*}};
\node[anchor=center,above=of s_ate_anchor] (s_ate_tag) {\small\texttt{V}};
\node[anchor=center,above=of s_ate_tag] (s_ate_vp) {\small\texttt{VP}};
\node[anchor=center,above=of s_ate_vp] (s_ate_s) {\small\texttt{S}};
\node[anchor=center,left=of s_ate_vp,xshift=0.3cm] (s_ate_subj) {\small\texttt{NP}\footnotesize$\downarrow$};
\node[anchor=center,right=of s_ate_tag,xshift=-0.3cm] (s_ate_obj) {\small\texttt{NP}\footnotesize$\downarrow$};
\draw (s_ate_anchor) -- (s_ate_tag) -- (s_ate_vp) -- (s_ate_s) -- (s_ate_subj);
\draw (s_ate_vp) -- (s_ate_obj);

\end{tikzpicture}

\caption{Two supertag examples from an LTAG.
\textbf{(left)} Supertag associated with an intransitive verb. The substitution site \texttt{NP}{\footnotesize$\downarrow$} indicates the position of the subject.
\textbf{(right)} Supertag associated with a transitive verb. The supplementary substitution site on the right indicates the position of the object of the verbal phrase.
}
\label{fig:ltag}
\end{figure}


==> figures/valency-fail.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    txt/.style={
        node distance=0pt,
        text height=1.5ex,
        text depth=.25ex
    },
    predicate_node/.append style={
        node distance=0pt
    }
]
    \node (a) {\small\texttt{A}};
    \node[txt,right=of a] (donkey) {\small\texttt{donkey}\strut};
    \node[txt,right=of donkey] (in) {\small\texttt{in}\strut};
    \node[txt,right=of in] (the) {\small\texttt{the}\strut};
    \node[txt,right=of the] (room) {\small\texttt{room}\strut};
    \node[txt,right=of room] (sold) {\small\texttt{sold}\strut};
    \node[txt,right=of sold] (ella) {\small\texttt{Ella}\strut};
    \node[txt,right=of ella] (a2) {\small\texttt{a}\strut};
    \node[txt,right=of a2] (donut) {\small\texttt{donut}\strut};

    \draw[black,thick,rounded corners] ($(a.north west)+(-0.1,0.1)$)  rectangle ($(donut.south east)+(0.1,-0.1)$);

    \node[predicate_node,above=of donkey,yshift=0.7cm,label={[text height=1.5ex,text depth=.25ex]below:\small donkey}] (s_donkey) {};
    \node[predicate_node,above=of the,yshift=0.7cm,label={[text height=1.5ex,text depth=.25ex]below:\small def.}] (s_the) {};
    \node[predicate_node,above=of room,yshift=0.7cm,label={[text height=1.5ex,text depth=.25ex]below:\small room}] (s_room) {};
    \node[predicate_node,above=of sold,yshift=0.7cm,label={[text height=1.5ex,text depth=.25ex]below:\small sell}] (s_sold) {};
    \node[predicate_node,above=of ella,yshift=0.7cm,label={[text height=1.5ex,text depth=.25ex]below:\small Ella}] (s_ella) {};
    \node[predicate_node,above=of donut,yshift=0.7cm,label={[text height=1.5ex,text depth=.25ex]below:\small donut}] (s_donut) {};

    \draw[->, thick] (s_the) to node[midway,above,xshift=-4pt] {\small det} (s_room);
    \draw[->, thick] (s_sold) to node[midway,above,xshift=4pt] {\small recip.} (s_ella);
    \draw[->, thick] (s_sold) to[bend left=75] node[midway,above] {\small theme} (s_donut);
    \draw[->, thick] (s_sold) to[bend right=75] node[midway,above] {\small agent} (s_donkey);
    \draw[->, thick] (s_donkey) to[bend left=50] node[midway,above,xshift=2pt] {\small nmod.in} (s_room);

    \node[anchor=center] at (donkey |- 0,-2) (s_donkey_anchor) {\small\texttt{*}};
    \node[anchor=center,draw=none] at (donkey |- 0, -0.5) (s_donkey_agent) {};
    \node[anchor=center,draw=none] at (donkey |- 0, -3.5) (s_donkey_in) {};
    \draw[->, thick] (s_donkey_agent) to node[midway,above,align=center,sloped] {\small theme} (s_donkey_anchor);
    \draw[->, thick] (s_donkey_anchor) to node[midway,above,align=center,sloped] {\small nmod.in} (s_donkey_in);

    \node[anchor=center] at (the |- 0,-2) (s_the_anchor) {\small\texttt{*}};
    \node[anchor=center,draw=none] at (the |- 0, -3.5) (s_the_det) {};
    \draw[->, thick] (s_the_anchor) to node[midway,above,align=center,sloped] {\small det} (s_the_det);

    \node[anchor=center] at (room |- 0,-2) (s_room_anchor) {\small\texttt{*}};
    \node[anchor=center,draw=none,xshift=-0.3cm] at (room |- 0, -0.5) (s_room_in) {};
    \node[anchor=center,draw=none,xshift=0.3cm] at (room |- 0, -0.5) (s_room_det) {};
    \draw[->, thick] (s_room_in) to node[midway,below,align=center,sloped] {\small nmod.in} (s_room_anchor);
    \draw[->, thick] (s_room_det) to node[midway,below,align=center,sloped] {\small det} (s_room_anchor);

    \node[anchor=center] at (sold |- 0, -2) (s_sold_anchor) {\small\texttt{*}};
    \node[anchor=center,draw=none,xshift=-0.8cm] at (sold |- 0, -3.5) (s_sold_agent) {};
    \node[anchor=center,draw=none] at (sold |- 0, -3.5) (s_sold_theme) {};
    \node[anchor=center,draw=none,xshift=0.8cm] at (sold |- 0, -3.5) (s_sold_recip) {};
    \draw[->, thick] (s_sold_anchor) to node[midway,above,align=center,sloped] {\small agent} (s_sold_agent);
    \draw[->, thick] (s_sold_anchor) to node[midway,above,align=center,sloped,xshift=5pt,yshift=0pt] {\small theme} (s_sold_theme);
    \draw[->, thick] (s_sold_anchor) to node[midway,above,align=center,sloped] {\small recip.} (s_sold_recip);
    
    \node[anchor=center] at (ella |- 0,-2) (s_ella_anchor) {\small\texttt{*}};
    \node[anchor=center,draw=none] at (ella |- 0, -0.5) (s_ella_recip) {};
    \draw[->, thick] (s_ella_recip) to node[midway,above,align=center,sloped] {\small recip.} (s_ella_anchor);

    \node[anchor=center] at (donut |- 0,-2) (s_donut_anchor) {\small\texttt{*}};
    \node[anchor=center,draw=none] at (donut |- 0, -0.5) (s_donut_theme) {};
    \draw[->, thick] (s_donut_theme) to node[midway,above,align=center,sloped] {\small theme} (s_donut_anchor);
    
\end{tikzpicture}

    \caption{
        \label{fig:valency-fail}
        %Semantic graph of the sentence ``\texttt{A donkey in the room sold Ella a donut}''.
        \textbf{(top)}~Gold semantic graph.
        \textbf{(bottom)}~Supertags predicted without enforcing the companionship principle.
        A mistake occurs for `\texttt{donkey}' as the \texttt{theme} root is predicted, instead of \texttt{agent}.
        This is probably due to the introduction of a PP before the verb, which confuses the network: PP only occur with objects during training.
        Using ILP fixes this mistake.
    }
\end{figure}
